Congruence lattices of finite algebras

An important and long-standing open problem in universal algebra asks whether every finite lattice is isomorphic to the congruence lattice of a finite algebra. Until this problem is resolved, our understanding of finite algebras is incomplete, since, given an arbitrary finite algebra, we cannot say whether there are any restrictions on the shape of its congruence lattice. By a well known result of Palfy and Pudlak, the problem would be solved if we could prove the existence of a finite lattice that is not an interval in the lattice of subgroups of a finite group. Thus the problem of characterizing congruence lattices of finite algebras is closely related to the problem of characterizing intervals in subgroup lattices. In this work, we review a number of methods for finding a finite algebra with a given congruence lattice, including searching for intervals in subgroup lattices. We also consider methods for proving that algebras with a given congruence lattice exist without actually constructing them. By combining these well known methods with a new method we have developed, and with much help from computer software like the UACalc and GAP, we prove that with one possible exception every lattice with at most seven elements is isomorphic to the congruence lattice of a finite algebra. As such, we have identified the unique smallest lattice for which there is no known representation. We examine this exceptional lattice in detail, and prove results that characterize the class of algebras that could possibly represent this lattice. We conclude with what we feel are the most interesting open questions surrounding this problem and discuss possibilities for future work.

==> L10.tex <==
%%  The elusive winged-2x3 %%
      \node (01) at (0,1)  [draw, circle, inner sep=\dotsize] {};
      \foreach \j in {0,2} 
      { \node (1\j) at (1,\j)  [draw, circle, inner sep=\dotsize] {};}

      \foreach \j in {1,3} 
      { \node (2\j) at (2,\j)  [draw, circle, inner sep=\dotsize] {};}
      { \node (32) at (3,2)  [draw, circle, inner sep=\dotsize] {};}
      \draw[semithick] (10) to (01) to (12) to (23) to (32) to (21) to (10) (21) to (12);
      { \node (m11) at (-1,1)  [draw, circle, inner sep=\dotsize] {};}
      \draw[semithick] (10) to (m11) to (23);



==> L11.tex <==
% L11 aka L3 
        \node (bottom) at (0,0)  [draw, circle, inner sep=\dotsize] {};
        \node (top) at (2,6)  [draw, circle, inner sep=\dotsize] {};
        \node (n22) at (-2,2)  [draw, circle, inner sep=\dotsize] {};
        \node (22) at (2,2)  [draw, circle, inner sep=\dotsize] {};
        \node (13) at (1,3)  [draw, circle, inner sep=\dotsize] {};
        \node (04) at (0,4)  [draw, circle, inner sep=\dotsize] {};
        \node (44) at (4,4)  [draw, circle, inner sep=\dotsize] {};

        \draw[semithick] (bottom) to (22) to (44) to (top) to (04) to (13) to (22)
        (bottom) to (n22) to (04);


==> L13.tex <==
%\newcommand{\dotsize}{1};
\node (0) at (0,0) [draw, circle,inner sep=\dotsize] {};
\node (1) at (-0,1) [draw, circle, inner sep=\dotsize] {};
\node (2) at (1,2) [draw, circle, inner sep=\dotsize] {};
\node (3) at (-1,2) [draw, circle, inner sep=\dotsize] {};
\node (4) at (-0,2) [draw, circle, inner sep=\dotsize] {};
\node (5) at (-0,3) [draw, circle, inner sep=\dotsize] {};
\node (6) at (-0,4) [draw, circle, inner sep=\dotsize] {};
%\draw[font=\scriptsize] (0,-.5) node {[A4, (C2 x C2 x C2 x C2) : A5]};
%\draw[font=\scriptsize] (0,-1) node {SmallGroup(960,11358) Index 80};

\draw[semithick]
(0) to (1)
(0) to (2)
(0) to (3)
(1) to (4)
(2) to (6)
(3) to (6)
(4) to (5)
(5) to (6);


==> L17.tex <==

        \node (bottom) at (0,0)  [draw, circle, inner sep=\dotsize] {};
        \node (top) at (0,5)  [draw, circle, inner sep=\dotsize] {};
        \node (n115) at (-1,1.5)  [draw, circle, inner sep=\dotsize] {};
        \node (015) at (0,1.5)  [draw, circle, inner sep=\dotsize] {};
        \node (115) at (1,1.5)  [draw, circle, inner sep=\dotsize] {};
        \node (n252) at (-2.5,2)  [draw, circle, inner sep=\dotsize] {};
        \node (03) at (0,3)  [draw, circle, inner sep=\dotsize] {};
        \draw[semithick] 
        (bottom) to (n252) to (top)
        (bottom) to (n115) to (03) to (115) to
        (bottom) to (015) to (03) to (top);
       %\draw (-4.5,2.2) node {$L \cong$};




==> L19.tex <==
% L19
        \node (bottom) at (0,0)  [draw, circle, inner sep=\dotsize] {};
        \node (top) at (0,3)  [draw, circle, inner sep=\dotsize] {};
        \node (11) at (1,1)  [draw, circle, inner sep=\dotsize] {};
        \node (n11) at (-1,1)  [draw, circle, inner sep=\dotsize] {};
        \node (12) at (1,2)  [draw, circle, inner sep=\dotsize] {};
        \node (n12) at (-1,2)  [draw, circle, inner sep=\dotsize] {};
        \node (01) at (0,1)  [draw, circle, inner sep=\dotsize] {};

        \draw[semithick] (bottom) to (11) to (12) to (top) to (n12) to (n11) to (bottom) to (01) to (12);


==> L20.tex <==
% L20
      \foreach \j in {0,...,4}
      {
        \node (0\j) at (0,\j)  [draw, circle, inner sep=\dotsize] {};
      }
      \node (152) at (1.5,2)  [draw, circle, inner sep=\dotsize] {};
      \node (n125) at (-1,2.5)  [draw, circle, inner sep=\dotsize] {};
      \draw[semithick] (01) to (02) to (03) to (04) to (n125) to (01) to (00) to (152) to (04);


==> L3.tex <==
% L11 aka L3 
        \node (bottom) at (0,0)  [draw, circle, inner sep=\dotsize] {};
        \node (top) at (2,6)  [draw, circle, inner sep=\dotsize] {};
        \node (n22) at (-2,2)  [draw, circle, inner sep=\dotsize] {};
        \node (22) at (2,2)  [draw, circle, inner sep=\dotsize] {};
        \node (13) at (1,3)  [draw, circle, inner sep=\dotsize] {};
        \node (04) at (0,4)  [draw, circle, inner sep=\dotsize] {};
        \node (44) at (4,4)  [draw, circle, inner sep=\dotsize] {};

        \draw[semithick] (bottom) to (22) to (44) to (top) to (04) to (13) to (22)
        (bottom) to (n22) to (04);


==> L9.tex <==
%% ``L9'' is the pentegon with two extra wings.
      \foreach \j in {0,3} 
      { \node (7\j) at (6.5,\j)  [draw, circle, inner sep=\dotsize] {};}
      \node (71) at (7,1.5)  [draw, circle, inner sep=\dotsize] {};
      \node (61) at (6,1.5)  [draw, circle, inner sep=\dotsize] {};
      \node (51) at (5,1.5)  [draw, circle, inner sep=\dotsize] {};
      \foreach \j in {1,2} 
      { \node (8\j) at (7.8,\j)  [draw, circle, inner sep=\dotsize] {};}
      \draw[semithick] (70) to (51) to (73) to (61) to (70) to (71) to (73) to
      (82) to (81) to (70);
      


==> OrdinalSumExample.tex <==
% Ordinal sum of 2x2 and 2x2
        \node (bot) at (0,0)  [draw, circle, inner sep=\dotsize] {};
        \node (top) at (0,4)  [draw, circle, inner sep=\dotsize] {};
        \node (11) at (1,1)  [draw, circle, inner sep=\dotsize] {};
        \node (02) at (0,2)  [draw, circle, inner sep=\dotsize] {};
        \node (n11) at (-1,1)  [draw, circle, inner sep=\dotsize] {};
        \node (n13) at (-1,3)  [draw, circle, inner sep=\dotsize] {};
        \node (13) at (1,3)  [draw, circle, inner sep=\dotsize] {};

        \draw[semithick] 
        (bot) to (11) to (02) to (n11) to (bot)
        (02) to (13) to (top) to (n13) to (02);


==> ParallelSumExample.tex <==
% Parallel sum of 2 and 3
\node (bot) at (0,0)  [draw, circle, inner sep=\dotsize] {};
\node (top) at (0,4)  [draw, circle, inner sep=\dotsize] {};
\node (11) at (1,1)  [draw, circle, inner sep=\dotsize] {};
\node (12) at (1,2)  [draw, circle, inner sep=\dotsize] {};
\node (13) at (1,3)  [draw, circle, inner sep=\dotsize] {};
\node (n115) at (-1,1.3)  [draw, circle, inner sep=\dotsize] {};
\node (n125) at (-1,2.7)  [draw, circle, inner sep=\dotsize] {};

\draw[semithick] 
(bot) to (11) to (12) to (13) to (top)
to (n125) to (n115) to (bot);

